Learning-to-Context Slope: Evaluating In-Context Learning Effectiveness Beyond Performance Illusions

In-context learning (ICL) has emerged as an effective approach to enhance the performance of large language models (LLMs). However, its effectiveness varies significantly across models and tasks, posing challenges for practitioners to determine when ICL reliably improves performance. Current evaluation approaches, reliant on performance change after applying ICL, suffer from low reliability, poor attribution, and impracticality in data-insufficient scenarios. We propose the Learning-to-Context Slope (LCS), a novel metric that quantifies ICL effectiveness by modeling the slope between learning gain (loss decrease from demonstrations) and contextual relevance (demonstration-input relevance). LCS addresses key limitations of performance-based metrics: (1) it captures continuous loss changes even when outputs are incorrect, improving reliability; (2) its formulation attributes ICL failures to weak contextual alignment (inability to adapt inputs to demonstrations) or strong output calibration (self-verification of correctness); and (3) it minimizes reliance on labeled data via synthetic evaluation. Extensive experiments demonstrate that LCS strongly correlates with performance improvements in labeled settings and reliably reflects true effectiveness in biased or data-scarce scenarios. Further analysis reveals actionable thresholds for LCS and identifies model capabilities critical to ICL success.

==> fig/curves/figure_llama2_7b.tex <==
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.GSM8K.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_gsm8k}
  \caption{GSM8K, Llama2-7b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.MATH.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_math}
  \caption{MATH, Llama2-7b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.HumanEval.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_humaneval}
  \caption{HumanEval, Llama2-7b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.MBPP.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_mbpp}
  \caption{MBPP, Llama2-7b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.ARC-Challenge.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_arc}
  \caption{ARC-Challenge, Llama2-7b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.MMLU-Pro.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_mmlu}
  \caption{MMLU-Pro, Llama2-7b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.FinQA.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_finqa}
  \caption{FinQA, Llama2-7b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama2-7b.Amazon.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama2_7b_amazon}
  \caption{Amazon, Llama2-7b.}
\end{subfigure}


==> fig/curves/figure_llama3.1_8b.tex <==
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.GSM8K.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_gsm8k}
  \caption{GSM8K, Llama3.1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.MATH.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_math}
  \caption{MATH, Llama3.1-8b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.HumanEval.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_humaneval}
  \caption{HumanEval, Llama3.1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.MBPP.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_mbpp}
  \caption{MBPP, Llama3.1-8b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.ARC-Challenge.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_arc}
  \caption{ARC-Challenge, Llama3.1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.MMLU-Pro.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_mmlu}
  \caption{MMLU-Pro, Llama3.1-8b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.FinQA.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_finqa}
  \caption{FinQA, Llama3.1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.Amazon.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama3.1_8b_amazon}
  \caption{Amazon, Llama3.1-8b.}
\end{subfigure}


==> fig/curves/figure_llama_r1_8b.tex <==
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.GSM8K.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_gsm8k}
  \caption{GSM8K, Llama-R1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.MATH.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_math}
  \caption{MATH, Llama-R1-8b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.HumanEval.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_humaneval}
  \caption{HumanEval, Llama-R1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.MBPP.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_mbpp}
  \caption{MBPP, Llama-R1-8b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.ARC-Challenge.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_arc}
  \caption{ARC-Challenge, Llama-R1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.MMLU-Pro.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_mmlu}
  \caption{MMLU-Pro, Llama-R1-8b.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.FinQA.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_finqa}
  \caption{FinQA, Llama-R1-8b.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama-R1-8b.Amazon.pdf}
  \vspace{-1.5em}
  \label{fig:curves_llama_r1_8b_amazon}
  \caption{Amazon, Llama-R1-8b.}
\end{subfigure}


==> fig/factor_analysis.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.55\textwidth,
        height=4cm,
        xlabel={},
        ylabel={},
        % --- Use symbolic x coords for clarity ---
        symbolic x coords={ICL, Verify, Metric},
        xticklabels={Contextual Alignment, Output Calibration, \ourmetric},
        xtick=data, % Place ticks at the symbolic coords
        xticklabel style={align=center, font=\scriptsize}, % Adjusted font size
        enlarge x limits=0.22, % Slightly more room for groups
        ybar,                  % Use ybar for vertical bars (handles grouping)
        bar width=9pt,        % Set bar width in points (adjust as needed)
        legend style={
            at={(0.5,-0.3)}, % Slightly adjust position
            anchor=north,
            legend columns=2,
            font=\small      % Smaller font for legend
        },
        ymin=0, ymax=1,
        nodes near coords, % Enable value display on bars
        nodes near coords style={
            font=\tiny, % Use smaller font to avoid overlap
            /pgf/number format/.cd,
            fixed,         % Fixed decimal places
            fixed zerofill,% Zero-fill
            precision=2,   % Display 2 decimal places
            % yshift=3pt     % Shift labels slightly above bars
        },
        % --- Removed manual bar shifts ---
        % `ybar` automatically handles the shifting for grouped bars
    ]

    % GSM8K, Llama2
    \addplot[fill=blue!30] coordinates {
        (ICL, 0.44) (Verify, 0.35) (Metric, 0.32) % Use symbolic coords
    };
    \addlegendentry{GSM8K, Llama2}

    % GSM8K, Llama3.1 (Corrected legend entry based on original comments/data)
    \addplot[fill=red!30] coordinates {
        (ICL, 0.13) (Verify, 0.37) (Metric, 0.07) % Use symbolic coords
    };
    \addlegendentry{GSM8K, Llama3.1} % Corrected entry

    % Amazon, Llama2 (Corrected legend entry based on original comments/data)
    \addplot[fill=green!30] coordinates {
        (ICL, 0.57) (Verify, 0.65) (Metric, 0.07) % Use symbolic coords
    };
    \addlegendentry{Amazon, Llama2} % Corrected entry

    % Amazon, Llama3.1
    \addplot[fill=yellow!30] coordinates {
        (ICL, 0.72) (Verify, 0.66) (Metric, 0.94) % Use symbolic coords
    };
    \addlegendentry{Amazon, Llama3.1}

    \end{axis}
\end{tikzpicture}

==> fig/information_gain.tex <==
\begin{tikzpicture}[
  font=\small,
  % 这里设定：1个TikZ坐标单位 = 0.0166667\textwidth
  % 如果你想要更精确地正好0.4\textwidth，改成 0.4\textwidth / (2*最大半径)
  x=0.035\textwidth,
  y=0.035\textwidth
]
  %-----------------------
  % 1. 定义坐标范围
  %-----------------------
  % 例如：我们想让雷达图(含标签)最多用到半径12 (即从-12到+12)，
  % 故 直径=24。 24 * 0.0166667 ≈ 0.4 => 宽度≈0.4\textwidth
  \useasboundingbox (-12, -12) rectangle (12, 12);

  % 圆心放在(0,0)
  \coordinate (origin) at (0,0);

  %-----------------------
  % 2. 配置基本数据
  %-----------------------
  \def\n{8}                 % 维度(数据集)个数
  \def\step{360/\n}         % 每个轴间的角度
  \def\labels{{"GSM8K","MATH","HumanEval","MBPP",
               "ARC-C","MMLU-Pro","FinQA","Amazon"}} % 数据集名称

  % 各模型表现值(可修改为实际数据)
  \def\ModelA{{5.65, 6.09, 4.78, 5.65, 9.13, 9.57, 5.65, 2.17}}
  \def\ModelB{{10.00, 4.78, 5.65, 7.83, 1.30, 4.35, 2.17, 0.87}}
  \def\ModelC{{3.48, 3.48, 3.91, 3.48, 2.61, 4.35, 3.04, 0.00}}

  \def\maxRadius{10}      % 数据(多边形)的最大半径
  \def\labelRadius{12}    % 标签所在的半径(要和上面 \useasboundingbox 匹配)

  %-----------------------
  % 3. 绘制网格（可选）
  %-----------------------
  \foreach \r in {2,4,6,8,10} {
      \draw[gray!40] (origin) circle (\r);
  }

  % 画从圆心到外圈的轴
  \foreach \i in {1,...,\n} {
      \pgfmathtruncatemacro{\deg}{(\i-1)*\step}
      \draw (origin) -- (\deg:\maxRadius);
  }

  %-----------------------
  % 4. 放置外圈标签
  %-----------------------
  \foreach \i in {1,...,\n} {
      \pgfmathtruncatemacro{\deg}{(\i-1)*\step}
      \pgfmathparse{\labels[\i-1]}
      \let\dimName\pgfmathresult
      \node at (\deg:\labelRadius) {\dimName};
  }

  %-----------------------
  % 5. 计算三个模型坐标并绘制多边形
  %-----------------------
  \foreach \i in {1,...,\n} {
      \pgfmathtruncatemacro{\j}{\i-1}

      \pgfmathparse{\ModelA[\j]}\let\valA\pgfmathresult
      \coordinate (A\i) at (\j*\step:\valA);

      \pgfmathparse{\ModelB[\j]}\let\valB\pgfmathresult
      \coordinate (B\i) at (\j*\step:\valB);

      \pgfmathparse{\ModelC[\j]}\let\valC\pgfmathresult
      \coordinate (C\i) at (\j*\step:\valC);
  }

  % 多边形A
  \draw[fill=blue!20, draw=blue, thick, opacity=0.5]
       (A1) \foreach \i in {2,...,\n}{--(A\i)} -- cycle;

  % 多边形B
  \draw[fill=red!20, draw=red, thick, opacity=0.5]
       (B1) \foreach \i in {2,...,\n}{--(B\i)} -- cycle;

  % 多边形C
  \draw[fill=green!20, draw=green, thick, opacity=0.5]
       (C1) \foreach \i in {2,...,\n}{--(C\i)} -- cycle;

  %-----------------------
  % 6. 三个模型的标签（简单示例）
  %-----------------------
  \node[blue, xshift=-8, yshift=-10] at (A1) {Llama2};
  \node[red, xshift=0,  yshift= 10] at (B1) {Llama3.1};
  \node[softgreen, xshift=-15, yshift=5] at (C1) {Llama-R1};

\end{tikzpicture}

==> fig/information_gain_scale.tex <==
\begin{tikzpicture}[
  font=\small,
  % 这里设定：1个TikZ坐标单位 = 0.0166667\textwidth
  % 如果你想要更精确地正好0.4\textwidth，改成 0.4\textwidth / (2*最大半径)
  x=0.02\textwidth,
  y=0.02\textwidth
]
  %-----------------------
  % 1. 定义坐标范围
  %-----------------------
  % 例如：我们想让雷达图(含标签)最多用到半径12 (即从-12到+12)，
  % 故 直径=24。 24 * 0.0166667 ≈ 0.4 => 宽度≈0.4\textwidth
  \useasboundingbox (-12, -12) rectangle (12, 12);

  % 圆心放在(0,0)
  \coordinate (origin) at (0,0);

  %-----------------------
  % 2. 配置基本数据
  %-----------------------
  \def\n{8}                 % 维度(数据集)个数
  \def\step{360/\n}         % 每个轴间的角度
  \def\labels{{"GSM8K","MATH","HumanEval","MBPP",
               "ARC-C","MMLU-Pro","FinQA","Amazon"}} % 数据集名称

  % 各模型表现值(可修改为实际数据)
  \def\ModelA{{10.00, 6.00, 6.67, 8.33, 3.33, 5.67, 4.0, 3.0}}
  \def\ModelB{{6.67, 4.67, 2.33, 5.0, 3.0, 5.33, 3.67, 2.0}}

  \def\maxRadius{10}      % 数据(多边形)的最大半径
  \def\labelRadius{12}    % 标签所在的半径(要和上面 \useasboundingbox 匹配)

  %-----------------------
  % 3. 绘制网格（可选）
  %-----------------------
  \foreach \r in {2,4,6,8,10} {
      \draw[gray!40] (origin) circle (\r);
  }

  % 画从圆心到外圈的轴
  \foreach \i in {1,...,\n} {
      \pgfmathtruncatemacro{\deg}{(\i-1)*\step}
      \draw (origin) -- (\deg:\maxRadius);
  }

  %-----------------------
  % 4. 放置外圈标签
  %-----------------------
  \foreach \i in {1,...,\n} {
      \pgfmathtruncatemacro{\deg}{(\i-1)*\step}
      \pgfmathparse{\labels[\i-1]}
      \let\dimName\pgfmathresult
      \node at (\deg:\labelRadius) {\dimName};
  }

  %-----------------------
  % 5. 计算三个模型坐标并绘制多边形
  %-----------------------
  \foreach \i in {1,...,\n} {
      \pgfmathtruncatemacro{\j}{\i-1}

      \pgfmathparse{\ModelA[\j]}\let\valA\pgfmathresult
      \coordinate (A\i) at (\j*\step:\valA);

      \pgfmathparse{\ModelB[\j]}\let\valB\pgfmathresult
      \coordinate (B\i) at (\j*\step:\valB);
  }

  % 多边形A
  \draw[fill=blue!20, draw=blue, thick, opacity=0.5]
       (A1) \foreach \i in {2,...,\n}{--(A\i)} -- cycle;

  % 多边形B
  \draw[fill=red!20, draw=red, thick, opacity=0.5]
       (B1) \foreach \i in {2,...,\n}{--(B\i)} -- cycle;

  %-----------------------
  % 6. 三个模型的标签（简单示例）
  %-----------------------
  \node[blue, xshift=5, yshift=-10] at (A1) {Llama3.1-8b};
  \node[red, xshift=5,  yshift= 10] at (B1) {Llama3.1-70b};

\end{tikzpicture}

==> fig/performance_comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        xlabel={},
        ylabel={Performance Change},
        ylabel style={rotate=0, anchor=south, yshift=-.5em},
        xtick={GSM8K, MATH},
        xticklabel style={
            align=center,
            font=\scriptsize
        },
        enlarge x limits=0.6, % Adjusted slightly, you can tune this
        bar width=6.5pt,      % Added 'pt' unit, good practice
        ybar,               % Corrected: Use 'ybar' for grouped bars
        axis lines*=left,
        extra y ticks={0},
        extra y tick style={
            grid=both,
            grid style={dashed,black},
            tick label style={opacity=0},
            major tick length=0pt
        },
        legend style={
            at={(0.4,-0.25)},
            anchor=north,
            legend columns=3,
            cells={anchor=west}, % 文字左对齐
            font=\scriptsize, % 字号调整
        },
        legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.15cm,0.1cm);
        },
        ymin=-10, ymax=10,
        nodes near coords,
        nodes near coords style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            % yshift=5pt % Adjust vertical position slightly if needed
        },
        symbolic x coords={GSM8K, MATH}
    ]

    % Llama2-7B
    \addplot[fill=blue!30] coordinates {
        (GSM8K,10.0)
        (MATH,9.6)
    };
    \addlegendentry{Llama2-7B} % Added legend entry

    % Llama3.1-8B
    \addplot[fill=green!30] coordinates {
        (GSM8K,-1.8)
        (MATH,2.4)
    };
    \addlegendentry{Llama3.1-8B} % Added legend entry

    % Llama-R1-8B
    \addplot[fill=red!30] coordinates {
        (GSM8K,-6.0)
        (MATH,-1.2)
    };
    \addlegendentry{Llama-R1-8B} % Added legend entry

    \end{axis}
\end{tikzpicture}

==> fig/performance_loss_compare.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        grid=both,
        width=1.1\textwidth,
        legend style={
            legend image post style={thick, line width=1pt},
            cells={anchor=west},         % 文字左对齐
            at={(0.03,0.97)},            % 定位到左上角（相对坐标）
            anchor=north west,           % 锚点对齐方式
            draw=none,                   % 不显示图例框
            font=\tiny,                 % 字号调整
        },
        xlabel={Contextual Relevance},
        ylabel={Effectiveness Metric}
    ]

    % \addplot [blue, line width=2.5pt, domain=0:0.629] {0};
    % \addplot [blue, line width=2.5pt, forget plot] coordinates {(0.63,0) (0.63,1)};
    % \addplot [blue, line width=2.5pt, domain=0.63:1, forget plot] {1};
    \addplot [softblue, only marks, mark=*, mark size=2pt] coordinates {
        (0.21,0) (0.52,1) (0.59,0) (0.63,0)
        (0.66,1) (0.76,0) (0.87,1) (1.00,1)
    };
    \addlegendentry{Exact Match}

    % \addplot [red, line width=2.5pt, domain=0:1, samples=100] 
    %     {1/(1 + exp(-30*(x - 0.63)))};
    \addplot [softred, only marks, mark=*, mark size=2pt] coordinates {
        (0.21,0.01) (0.52,0.15) (0.59,0.25) (0.63,0.53)
        (0.66,0.65) (0.76,0.75) (0.87,0.80) (1.00,1.00)
    };
    \addlegendentry{Loss Decrease}
    
    \end{axis}
\end{tikzpicture}


==> fig/performance_slope.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        xlabel={\ourmetric},
        ylabel={$\Delta$},
        ylabel style={rotate=0, anchor=south, yshift=-.5em},
        legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
        xmajorgrids=false,
        ymajorgrids=false,
        extra x ticks={0.2},
        extra x tick style={
            grid=both,
            grid style={dashed,black},
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3
            },
            major tick length=0pt
        },
        extra y ticks={0},
        extra y tick style={
            grid=both,
            grid style={dashed,black},
            tick label style={opacity=0},
            major tick length=0pt
        },
        xmin=-0.6, xmax=1.2,
        ymin=-6, ymax=12,
        width=\textwidth,
        every axis legend/.append style={nodes={anchor=west}},
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1
        }
    ]

    % 散点图
    \addplot[only marks, color=softblue, mark size=2pt, mark=*] coordinates {
        (0.32, 10.0)
        (1.03, 9.6)
        (0.07, -0.6)
        (0.05, -0.5)
        (0.74, 11.6)
        (0.64, 5.5)
        (0.63, 7.3)
        (0.07, 0.5)
        (0.07, -1.8)
        (0.34, 2.5)
        (0.10, -2.5)
        (0.15, 0.8)
        (-0.54, -1.9)
        (0.52, 2.6)
        (0.82, 4.9)
        (0.94, 5.0)
        (0.05, -6.0)
        (0.09, -1.2)
        (-0.11, -3.0)
        (0.07, -6.4)
        (0.08, -0.3)
        (-0.04, -5.5)
        (0.04, -1.8)
        (0.37, 11.8)
    };

    % 拟合直线
    \addplot [domain=-0.6:1.2, samples=100, color=gray, thick] {-1.2093 + 10.711*x};

    % 定义并添加两条虚线作为命名路径
    % \addplot [name path=upper, domain=0.1:0.26, samples=100, color=gray, dashed] {48.20 - 18.56*x};
    % \addplot [name path=lower, domain=0.1:0.26, samples=100, color=gray, dashed] {44.99 - 18.56*x};

    % 添加阴影区域
    % \addplot [gray!10] fill between[of=upper and lower];

    \end{axis}
\end{tikzpicture}


==> fig/similarity/similarity.tex <==
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/similarity/ngram.pdf}
  \vspace{-1.5em}
  \label{fig:similarity_ngram}
  \caption{N-Gram.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/similarity/bm25.pdf}
  \vspace{-1.5em}
  \label{fig:similarity_bm25}
  \caption{BM25.}
\end{subfigure}

\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/similarity/cosine.pdf}
  \vspace{-1.5em}
  \label{fig:similarity_cosine}
  \caption{Cosine Similarity.}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
  \includegraphics[width=\textwidth]{fig/curves/Llama3.1-8b.Amazon.pdf}
  \vspace{-1.5em}
  \label{fig:similarity_ours}
  \caption{Contextual Relevance.}
\end{subfigure}

